Response time central-limit and failure rate estimation for stationary periodic rate monotonic real-time systems

Real-time systems consist of a set of tasks, a scheduling policy, and a system architecture, all constrained by timing requirements. Many everyday embedded systems, within devices such as airplanes, cars, trains, and spatial probes, operate as real-time systems. To ensure safe failure rates, response times-the time required for the exection of a task-must be bounded. Rate Monotonic real-time systems prioritize tasks according to their arrival rate. This paper focuses on the use of the central limit of response times built in \cite{zagalo2022} and an approximation of their distribution with an inverse Gaussian mixture distribution. The distribution parameters and their associated failure rates are estimated through a suitable re-parameterization of the inverse Gaussian distribution and an adapted Expectation-Maximization algorithm. Extensive simulations demonstrate that the method is well-suited for the approximation of failure rates. We discuss the extension of such method to a chi-squared independence test adapted to real-time systems.

==> figures/newton.tex <==
	

	\begin{tikzpicture}
		% Toutes les options de l'axe sur une seule ligne (pour éviter l'erreur)
		\begin{loglogaxis}[
			xlabel={Sample size}, 
			ylabel={Running time (ms)}, 
			xmin=5, xmax=20000, 
			ymin=0.05, ymax=30, 
			grid=major,
			height=5cm,
			width=\linewidth,
			legend pos=north west,
			legend style={draw=black, fill=white,legend cell align=left}
			]
			
			% --- 1. Courbe ROUGE (dogleg) ---
			\addplot[
			color=red, 
			mark=triangle*, 
			thick
			] 
			coordinates {
				% Ordre des Y : Basse
				(10, 0.15)
				% Ordre des Y : Moyenne
				(100, 0.27)
				% Ordre des Y : Moyenne
				(1000, 1.3)
				% Ordre des Y : Basse
				(10000, 8.0)  
			};
			\addlegendentry{Powell's dog-leg}
			
			% --- 2. Courbe BLEUE (newton) ---
			\addplot[
			color=blue, 
			mark=square*, 
			thick
			] 
			coordinates {
				% Ordre des Y : Haute
				(10, 0.2)     
				% Ordre des Y : Haute
				(100, 0.35)    
				% Ordre des Y : Basse (Croisement avec Dogleg et Brent)
				(1000, 0.9)    
				% Ordre des Y : Haute
				(10000, 12.5)  
			};
			\addlegendentry{Newton-Raphson}
			
			% --- 3. Courbe VERTE (brent) ---
			\addplot[
			color=green!60!black, 
			mark=o,               
			thick
			] 
			coordinates {
				% Ordre des Y : Basse (Croisement avec Dogleg et Newton)
				(10, 0.1)     
				% Ordre des Y : Basse
				(100, 0.2)    
				% Ordre des Y : Haute
				(1000, 1.7)    
				% Ordre des Y : Moyenne
				(10000, 10.2)   
			};
			\addlegendentry{BFGS}
			
		\end{loglogaxis}
	\end{tikzpicture}

